On Generalizing Preference-based Reinforcement Learning to Multi-Objective Problems

We study reinforcement learning (RL) from pairwise human-generated trajectory comparisons. We generalize preference-based RL by formalizing a novel setting in which the expert can also label trajectory pairs as incomparable when neither trajectory "dominates" the other. We introduce the learning problem and the desiderata that a model should satisfy, showing that, when multiple objectives are present, no compliant model admits a negative log-likelihood that is convex in the utility difference. Then, we propose a novel Bradley-Terry-inspired rationality model that enables incomparability and infers a multi-dimensional reward function, and discuss its compliance with the desiderata. We upper bound the divergence between the true and learned comparison distributions when a dataset is available, separating the rate of approach to the optimum from a non-vanishing term due to non-convexity. Then, we study how learned parameters affect downstream guarantees, highlighting the impact of invariance on Pareto optimality.

==> images/2d_desiderata.tex <==
\usetikzlibrary {arrows.meta}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{color1}{RGB}{216,27,96}      % Top-right (red)
\definecolor{color2}{RGB}{30,136,229}      % Bottom-left (green)
\definecolor{color3}{RGB}{255,193,7}      % Top-left and bottom-right (blue)
\definecolor{color4}{RGB}{0,77,64}    % Center (yellow)

\begin{axis}[
    % axis line style={none},
    % legend cell align={left},
    % legend style={
    %   fill opacity=0.8,
    %   draw opacity=1,
    %   text opacity=1,
    %   at={(1.05,1)},
    %   anchor=north west,
    %   draw=lightgray204
    % },
    % tick pos=left,
    xtick=\empty,
    ytick=\empty,
    % title={Preference Probability Desiderata (2 Objectives)},
    xmin=-2, xmax=2,
    ymin=-2, ymax=2
]
    \addplot graphics [includegraphics cmd=\pgfimage, xmin=-2, xmax=2, ymin=-2, ymax=2] {images/desiderataBackground.png};
    
    \draw[-Triangle, thick, draw=black] (axis cs:-2,0) -- (axis cs:2,0);
    
    \draw[-Triangle, thick, draw=black] (axis cs:0,-2) -- (axis cs:0,2);
    
    \draw (axis cs:0.9, 0.3) node[
      scale=1.3,
      anchor=west,
      text=black,
      rotate=0.0
    ]{$\delta_1(\tau,\tau')$};
    
    \draw (axis cs:0.6, 1.5) node[
      scale=1.3,
      anchor=south,
      text=black,
      rotate=0.0,
    ]{$\delta_2(\tau,\tau')$};
\end{axis}
% Add legend box to the right
\hspace{0.3cm}
% Add legend below, 2 entries per line
% \node[anchor=north, inner sep=0pt, yshift=-0.35cm] at (current bounding box.south) {
%     \begin{tikzpicture}
%         \node[draw=none, fill=none, inner sep=1pt] {
%             \begin{tabular}{clcl}
%                 \tikz\fill[color1] (0,0) rectangle (0.6,0.3); 
%                 & \Large $\prelsinv$ (Direct Preference)
%                 & \tikz\fill[color4] (0,0) rectangle (0.6,0.3);
%                 & \Large $\equivrel$ (Indifference) \\[5pt]

%                 \tikz\fill[color2] (0,0) rectangle (0.6,0.3);
%                 & \Large $\prels$ (Inverse Preference)
%                 & \tikz\fill[color3] (0,0) rectangle (0.6,0.3);
%                 & \Large $\incomprel$ (Incomparability)
%             \end{tabular}
%         };
%     \end{tikzpicture}
% };
\node[anchor=west, inner sep=0pt] at (current bounding box.east) {
    \begin{tikzpicture}
        \node[draw=none, fill=none, inner sep=1pt] {
            \begin{tabular}{clcl}
                \tikz\fill[color1] (0,0) rectangle (0.6,0.3); 
                & \LARGE $\prelsinv$ (Direct Preference)\\[2pt]
                \tikz\fill[color4] (0,0) rectangle (0.6,0.3);
                & \LARGE $\equivrel$ (Indifference) \\[2pt]
                \tikz\fill[color2] (0,0) rectangle (0.6,0.3);
                & \LARGE $\prels$ (Inverse Preference)\\[2pt]
                \tikz\fill[color3] (0,0) rectangle (0.6,0.3);
                & \LARGE $\incomprel$ (Incomparability)
            \end{tabular}
        };
    \end{tikzpicture}
};

\end{tikzpicture}


==> images/simplex_regions.tex <==
% Simplex of scalarization weights for d = 3, drawn in the plane {1^T w = 1}.
% The circumradius is \R (rho_out), and the inradius is \R/2 (rho_in).
\begin{tikzpicture}[
    radius arrow/.style={-latex, semithick, black},
]
    \def\R{1.55}

    \coordinate (C) at (0,0);
    \coordinate (e1) at (210:\R);
    \coordinate (e2) at (330:\R);
    \coordinate (e3) at (90:\R);

    % Delta(3) \ W_{rho_in}: only epsilon-Pareto optimal
    \fill[vibrantOrange!35] (e1) -- (e2) -- (e3) -- cycle;
    % W_{rho_in}: weakly Pareto optimal
    \fill[vibrantTeal!45] (C) circle (\R/2);
    \draw[vibrantTeal, thin] (C) circle (\R/2);
    % W_{rho_out}
    % \draw[vibrantGrey, densely dashed] (C) circle (\R);
    % Simplex
    \draw[thick, line join=round] (e1) -- (e2) -- (e3) -- cycle;

    % Radii
    \draw[radius arrow] (C) -- (270:\R/2) node[midway, right, inner sep=2pt] {$\rho_{\mathrm{in}}$};
    % \draw[radius arrow] (C) -- (30:\R) node[pos=0.78, above, sloped, inner sep=1.5pt] {$\rho_{\mathrm{out}}$};

    % Uniform weight
    \fill (C) circle (1.3pt);
    \node[above, inner sep=2pt] at (C) {$\bm{1}_3/3$};

    % Vertices
    \node[below left, inner sep=2pt] at (e1) {$\bm{e}_1$};
    \node[below right, inner sep=2pt] at (e2) {$\bm{e}_2$};
    \node[above, inner sep=3pt] at (e3) {$\bm{e}_3$};

    % Legend
    \begin{scope}[shift={(1.85, 0.9)}, every node/.style={anchor=west, align=left, font=\small}]
        \fill[vibrantTeal!45] (0, -0.12) rectangle (0.45, 0.12);
        \draw[vibrantTeal, thin] (0, -0.12) rectangle (0.45, 0.12);
        \node at (0.55, 0) {$\mathcal{W}_{\rho_{\mathrm{in}}}$:\\weakly Pareto optimal};
        \fill[vibrantOrange!35] (0, -1.12) rectangle (0.45, -0.88);
        \node at (0.55, -1) {$\Delta_2 \setminus \mathcal{W}_{\rho_{\mathrm{in}}}$:\\$\varepsilon$-Pareto optimal};
    \end{scope}
\end{tikzpicture}

